The characteristic numbers of quartic plane curves

The characteristic numbers of smooth plane quartics are computed using intersection theory on a component of the moduli space of stable maps. This completes the verification of Zeuthen's prediction of characteristic numbers of smooth plane curves. A short sketch of a computation of the characteristic numbers of plane cubics is also given as an illustration.

==> Eposs.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7062,3657)(0,-10)
\path(1350,936)(1350,2736)
\path(1275,1986)(2250,3336)
\path(1425,2361)(525,3336)
\path(6150,3336)(6150,936)
\path(7050,3036)(5250,3036)
\put(825,2361){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$y_2$}}}}}
\put(2100,2736){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$C_3$ (1,0)}}}}}
\put(0,3486){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$C_2$ (1,0)}}}}}
\put(1425,1836){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$y_3$}}}}}
\put(1575,936){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$C_1$ (2,3)}}}}}
\put(6300,1386){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$C_1$}}}}}
\put(6300,1011){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}(2,3)}}}}}
\put(4950,3261){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$C_2$}}}}}
\put(4950,2661){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}(2,0)}}}}}
\put(6225,3111){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$q$}}}}}
\put(975,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}Case i)}}}}}
\put(5700,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}Case ii)}}}}}
\end{picture}
}


==> Fposs.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4892,3657)(0,-10)
\put(-367.000,2136.000){\arc{1950.000}{5.1072}{7.4592}}
\path(308,3336)(308,936)
\path(2783,3336)(4283,936)
\path(2783,936)(4283,3336)
\put(233,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}Case i)}}}}}
\put(458,3186){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$C_1$ (2,2)}}}}}
\put(683,1761){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$C_2$ (2,0)}}}}}
\put(3233,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}Case ii)}}}}}
\put(3758,2061){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x$}}}}}
\put(4358,3486){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$C_1$}}}}}
\put(4283,1236){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$C_2$}}}}}
\put(4508,786){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}(2,1)}}}}}
\put(4433,3036){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}(2,2)}}}}}
\end{picture}
}


==> cubicfig.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6423,2609)(0,-10)
\put(1283,1236){\blacken\ellipse{150}{150}}
\put(1283,1236){\ellipse{150}{150}}
\dashline{60.000}(1283,1836)(1283,636)
\put(2033,1236){\blacken\ellipse{150}{150}}
\put(2033,1236){\ellipse{150}{150}}
\put(2783,1236){\blacken\ellipse{150}{150}}
\put(2783,1236){\ellipse{150}{150}}
\put(3683,1236){\blacken\ellipse{150}{150}}
\put(3683,1236){\ellipse{150}{150}}
\put(4733,1236){\blacken\ellipse{150}{150}}
\put(4733,1236){\ellipse{150}{150}}
\put(83,2511){\blacken\ellipse{150}{150}}
\put(83,2511){\ellipse{150}{150}}
\dashline{60.000}(1883,1911)(2183,636)
\dashline{60.000}(3083,1836)(2483,636)
\dashline{60.000}(2483,1836)(3083,636)
\dashline{60.000}(3683,1836)(3683,636)
\path(83,1236)(6383,1236)
\path(83,1236)(6383,1236)
\dashline{60.000}(4883,1836)(4583,636)
\dashline{60.000}(4583,1836)(4883,636)
\dashline{60.000}(83,36)(1283,36)
\put(458,2436){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}= the five special points}}}}}
\put(1658,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}= the seven general lines}}}}}
\put(6008,1461){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\ell$}}}}}
\end{picture}
}


==> picturep.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7924,5205)(0,-10)
\put(2100,3783){\ellipse{1500}{1500}}
\put(6900,3783){\ellipse{1500}{1500}}
\path(1500,4533)(1500,1233)
\dashline{60.000}(900,4833)(2100,3633)
\dashline{60.000}(2850,5133)(2850,3033)
\dashline{60.000}(900,2733)(2100,2433)
\dashline{60.000}(2100,2733)(900,2433)
\dashline{60.000}(900,1533)(2100,1533)
\path(6300,4533)(6300,1233)
\dashline{60.000}(5700,4833)(6900,3633)
\dashline{60.000}(7650,5133)(7650,3033)
\dashline{60.000}(5700,2733)(6900,2433)
\dashline{60.000}(6900,2733)(5700,2433)
\dashline{60.000}(5700,1533)(6900,1533)
\dashline{60.000}(5700,2133)(6900,1833)
\dashline{60.000}(6900,2133)(5700,1833)
\put(675,4983){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$m$}}}}}
\put(2325,5058){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$5 \times$}}}}}
\put(1800,4608){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$c$}}}}}
\put(300,1458){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$5 \times$}}}}}
\put(1350,858){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\ell$}}}}}
\put(5475,4983){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$m$}}}}}
\put(6600,4608){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$c$}}}}}
\put(6150,858){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\ell$}}}}}
\put(7125,5058){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$4 \times$}}}}}
\put(5100,1458){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$4 \times$}}}}}
\put(0,33){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}Conic $c$ fixed first}}}}}
\put(4800,33){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}Line $\ell$ fixed first}}}}}
\end{picture}
}


==> pretty.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8434,9963)(0,-10)
\put(3622,8136){\ellipse{1800}{3600}}
\put(3622,8136){\ellipse{1650}{3450}}
\path(5722,9936)(5722,6336)
\path(5797,9936)(5797,6336)
\path(5872,9936)(5872,6336)
\path(5947,9936)(5947,6336)
\path(7522,9936)(7522,6336)
\path(7597,9936)(7597,6336)
\path(7447,9936)(7447,6336)
\path(6622,9636)(8422,9636)
\put(734,3561){\ellipse{1424}{1950}}
\path(322,4536)(322,936)
\path(247,4536)(247,936)
\put(2759,3599){\ellipse{1126}{1874}}
\path(3322,936)(3322,4536)
\path(3397,4536)(3397,936)
\path(7822,936)(7822,3636)
\path(7747,936)(7747,3636)
\path(7747,3036)(6922,4536)
\path(7822,3036)(8422,4536)
\path(5722,9636)(5797,9636)
\path(5797,9111)(5872,9111)
\path(5872,9411)(5947,9411)
\path(5722,6636)(5797,6636)
\path(5947,7011)(5872,7011)
\path(5797,7311)(5872,7311)
\path(5722,7986)(5797,7986)
\path(5872,8886)(5947,8886)
\path(5722,7611)(5797,7611)
\path(5872,8661)(5797,8661)
\path(5722,8436)(5797,8436)
\path(5872,8286)(5947,8286)
\path(7447,9186)(7522,9186)
\path(7522,8886)(7597,8886)
\path(7522,8436)(7597,8436)
\path(7447,8211)(7522,8211)
\path(7522,6486)(7597,6486)
\path(7447,6786)(7522,6786)
\path(7597,7236)(7522,7236)
\path(7447,7461)(7522,7461)
\path(7447,7761)(7522,7761)
\path(7522,7986)(7597,7986)
\path(247,1236)(322,1236)
\path(247,1761)(322,1761)
\path(247,2136)(322,2136)
\path(247,3561)(322,3561)
\path(247,3186)(322,3186)
\path(247,1536)(322,1536)
\path(3322,3636)(3397,3636)
\path(3322,1086)(3397,1086)
\path(3322,1536)(3397,1536)
\path(3322,1836)(3397,1836)
\path(3322,2211)(3397,2211)
\path(3322,2586)(3397,2586)
\path(3322,2961)(3397,2961)
\path(3322,4386)(3397,4386)
\path(7747,1086)(7822,1086)
\path(7747,1236)(7822,1236)
\path(7747,1461)(7822,1461)
\path(7747,1761)(7822,1761)
\path(7747,2061)(7822,2061)
\path(7747,2286)(7822,2286)
\path(7747,2511)(7822,2511)
\path(7747,2736)(7822,2736)
\path(4402,4326)(4338,4292)
\path(4653,3793)(4593,3763)
\path(5797,1401)(5741,1371)
\path(5595,3808)(5658,3771)
\path(5460,3512)(5520,3478)
\path(4417,1352)(4481,1315)
\path(4548,1615)(4608,1581)
\path(4320,9272)(4256,9235)
\path(2932,9287)(2996,9257)
\path(2906,7048)(2977,7075)
\path(4338,7048)(4271,7078)
\path(4522,8136)(4447,8136)
\path(2722,8136)(2797,8136)
\path(3622,9936)(3622,9861)
\path(3622,6411)(3622,6336)
\path(4774,2079)(4828,2049)
\path(5069,2765)(5133,2791)
\path(5946,4532)(5137,2845)
\path(5132,2677)(5149,2714)
\path(5095,2755)(5115,2799)
\path(5073,2709)(4226,943)
\path(4222,4536)(5947,936)
\path(6022,936)(4297,4536)
\path(5928,4483)(5985,4453)
\path(4297,936)(5108,2630)
\path(5174,2765)(6022,4536)
\path(1747,9861)	(1690.321,9850.602)
	(1634.818,9840.251)
	(1580.482,9829.942)
	(1527.303,9819.672)
	(1475.271,9809.435)
	(1424.378,9799.228)
	(1374.614,9789.047)
	(1325.968,9778.886)
	(1278.433,9768.742)
	(1231.998,9758.611)
	(1186.655,9748.487)
	(1142.393,9738.368)
	(1099.203,9728.248)
	(1057.075,9718.123)
	(1016.001,9707.989)
	(975.971,9697.842)
	(936.975,9687.677)
	(899.004,9677.491)
	(826.099,9657.035)
	(757.181,9636.440)
	(692.174,9615.671)
	(631.002,9594.694)
	(573.589,9573.476)
	(519.862,9551.981)
	(469.742,9530.175)
	(423.157,9508.024)
	(380.029,9485.494)
	(340.283,9462.550)
	(303.844,9439.157)
	(240.583,9390.891)
	(189.643,9340.420)
	(150.419,9287.471)
	(122.306,9231.767)
	(104.701,9173.035)
	(97.000,9111.000)

\path(97,9111)	(99.263,9070.336)
	(109.653,9033.268)
	(152.771,8968.804)
	(222.278,8915.380)
	(265.653,8892.111)
	(314.095,8870.766)
	(367.097,8851.066)
	(424.147,8832.732)
	(484.736,8815.486)
	(548.354,8799.049)
	(614.493,8783.142)
	(682.641,8767.487)
	(752.289,8751.804)
	(822.929,8735.816)
	(894.049,8719.244)
	(965.141,8701.808)
	(1035.694,8683.230)
	(1105.200,8663.232)
	(1173.147,8641.534)
	(1239.028,8617.858)
	(1302.331,8591.926)
	(1362.548,8563.458)
	(1419.168,8532.177)
	(1471.682,8497.802)
	(1519.581,8460.056)
	(1562.354,8418.660)
	(1599.492,8373.335)
	(1630.486,8323.802)
	(1654.825,8269.784)
	(1672.000,8211.000)

\path(1672,8211)	(1683.958,8145.132)
	(1691.294,8078.385)
	(1694.165,8010.953)
	(1692.730,7943.032)
	(1687.148,7874.817)
	(1677.576,7806.504)
	(1664.173,7738.288)
	(1647.097,7670.364)
	(1626.506,7602.929)
	(1602.560,7536.177)
	(1575.415,7470.303)
	(1545.231,7405.504)
	(1512.165,7341.974)
	(1476.377,7279.909)
	(1438.024,7219.504)
	(1397.264,7160.955)
	(1354.256,7104.457)
	(1309.158,7050.206)
	(1262.129,6998.397)
	(1213.326,6949.225)
	(1162.908,6902.885)
	(1111.034,6859.574)
	(1057.862,6819.487)
	(1003.549,6782.818)
	(948.254,6749.764)
	(892.136,6720.519)
	(835.353,6695.280)
	(778.063,6674.241)
	(720.425,6657.599)
	(662.596,6645.547)
	(604.735,6638.282)
	(547.000,6636.000)

\path(547,6636)	(492.885,6641.079)
	(439.811,6655.289)
	(388.164,6677.868)
	(338.327,6708.054)
	(290.689,6745.083)
	(245.634,6788.194)
	(203.547,6836.623)
	(164.815,6889.609)
	(129.823,6946.388)
	(98.957,7006.197)
	(72.602,7068.275)
	(51.145,7131.859)
	(34.970,7196.186)
	(24.464,7260.494)
	(20.012,7324.019)
	(22.000,7386.000)

\path(22,7386)	(29.524,7442.454)
	(42.057,7498.519)
	(59.383,7553.738)
	(81.286,7607.651)
	(107.546,7659.801)
	(137.949,7709.729)
	(172.276,7756.978)
	(210.310,7801.087)
	(251.835,7841.601)
	(296.632,7878.060)
	(344.486,7910.006)
	(395.179,7936.980)
	(448.494,7958.525)
	(504.214,7974.182)
	(562.122,7983.493)
	(622.000,7986.000)

\path(622,7986)	(662.829,7984.477)
	(702.660,7981.299)
	(741.541,7976.415)
	(779.521,7969.773)
	(852.967,7951.010)
	(923.383,7924.596)
	(991.153,7890.121)
	(1056.663,7847.172)
	(1120.296,7795.338)
	(1182.438,7734.206)
	(1243.471,7663.365)
	(1273.693,7624.174)
	(1303.782,7582.402)
	(1333.787,7537.996)
	(1363.755,7490.905)
	(1393.734,7441.078)
	(1423.773,7388.463)
	(1453.920,7333.009)
	(1484.223,7274.664)
	(1514.729,7213.376)
	(1545.487,7149.095)
	(1576.545,7081.768)
	(1607.952,7011.344)
	(1639.754,6937.772)
	(1655.818,6899.789)
	(1672.000,6861.000)

\put(622,5736){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Delta_0$}}}}}
\put(3472,5736){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$H$}}}}}
\put(5722,5736){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$I$}}}}}
\put(7447,5736){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$T$}}}}}
\put(397,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$P$}}}}}
\put(2722,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$Q$}}}}}
\put(4972,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$X$}}}}}
\put(7672,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$Y$}}}}}
\end{picture}
}


==> tpqxy.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(12987,8379)(0,-10)
\put(5175.000,7083.000){\arc{1950.000}{5.1072}{7.4592}}
\path(3075,3333)(4575,933)
\path(3075,933)(4575,3333)
\path(8625,933)(8625,2733)
\path(8550,1983)(9525,3333)
\path(8700,2358)(7800,3333)
\path(12075,8283)(12075,5883)
\path(12975,7983)(11175,7983)
\path(1125,8283)(1125,5883)
\path(2025,7983)(225,7983)
\path(5850,8283)(5850,5883)
\put(3525,33){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$X$}}}}}
\put(4050,2058){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x$}}}}}
\put(4650,3483){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$C_1$}}}}}
\put(4575,1233){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$C_2$}}}}}
\put(4800,783){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}(2,1)}}}}}
\put(8475,33){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$Y$}}}}}
\put(8100,2358){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$y_2$}}}}}
\put(9375,2733){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$C_3$ (1,0)}}}}}
\put(7275,3483){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$C_2$ (1,0)}}}}}
\put(8700,1833){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$y_3$}}}}}
\put(12000,4983){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$Q$}}}}}
\put(12225,6333){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$C_1$}}}}}
\put(12225,5958){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}(2,3)}}}}}
\put(10875,8208){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$C_2$}}}}}
\put(10875,7608){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}(2,0)}}}}}
\put(975,4983){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$T$}}}}}
\put(1275,6633){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$C_1$}}}}}
\put(0,8133){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$C_2$}}}}}
\put(1200,8058){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$t$}}}}}
\put(0,7608){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}(1,0)}}}}}
\put(5775,4983){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$P$}}}}}
\put(6000,8133){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$C_1$ (2,2)}}}}}
\put(6225,6708){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$C_2$ (2,0)}}}}}
\put(1350,6183){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}(3,3)}}}}}
\put(12150,8058){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$q$}}}}}
\put(4725,3033){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}(2,2)}}}}}
\put(8850,933){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$C_1$ (2,3)}}}}}
\end{picture}
}

